Anomalous attenuation of piezoacoustic surface waves by liquid helium thin films

We report on the observation of an anomalously high attenuation of high frequency surface acoustic waves by thin films of liquid $^{4}$He. The piezoelectric acoustic waves propagate along the surface of a lithium niobate substrate, which is coated with varying amounts of liquid helium. When the thickness of the helium layer is much larger than the wavelength of the surface acoustic wave on the substrate its attenuation is dominated by the excitation of compressional waves into the liquid, in good agreement with theory and previous measurements. However, for sufficiently thin helium coverage, we find that the acoustic wave attenuation is significantly increased beyond that measured with the substrate submerged in bulk liquid. Possible mechanisms for this enhanced attenuation are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

